Federated Reinforcement Learning at the Edge

Modern cyber-physical architectures use data collected from systems at different physical locations to learn appropriate behaviors and adapt to uncertain environments. However, an important challenge arises as communication exchanges at the edge of networked systems are costly due to limited resources. This paper considers a setup where multiple agents need to communicate efficiently in order to jointly solve a reinforcement learning problem over time-series data collected in a distributed manner. This is posed as learning an approximate value function over a communication network. An algorithm for achieving communication efficiency is proposed, supported with theoretical guarantees, practical implementations, and numerical evaluations. The approach is based on the idea of communicating only when sufficiently informative data is collected.

==> multiple_tasks_2.tex <==
\pgfdeclarelayer{bg0}    % declare background layer
\pgfdeclarelayer{bg1}    % declare background layer
\pgfsetlayers{bg0,bg1,main}  % set the order of the layers (main is the standard layer)


\tikzstyle{block} = [draw,rectangle,thick,
%minimum height=0.7cm, minimum width=0.3cm, 
text height=0.2cm, text width=0.7cm, 
fill=blue!30, outer sep=0pt, inner sep=0pt]
\tikzstyle{dots} = [font = \large, minimum width=2pt]
\tikzstyle{dash_block} = [draw,rectangle,dashed,minimum height=1cm,minimum width=1cm]
\tikzstyle{smallblock} = [draw,rectangle,minimum height=0.5cm,minimum width=0.5cm,fill= green!30, font =  \scriptsize]
\tikzstyle{smallcircle} = [draw,ellipse,minimum height=0.1cm,minimum width=0.3cm,fill= yellow!40, font =  \scriptsize ]
\tikzstyle{connector} = [->]
\tikzstyle{dash_connector} = [<->,dashed,thick,  red!100]
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]



\begin{tikzpicture}[scale=1, blocka/.style ={rectangle,text width=0.9cm,text height=0.6cm, outer sep=0pt}]
 \small
  
 
    % node placement with matrix library: 5x4 array
    \matrix(M)[ampersand replacement=\&, row sep=1.5cm, column sep=5pt] {
    
    %\&
    \node(CSstart) {};\&
    \node[smallblock, align=center] (CS1) {Access Point \\ Learned Weights $w$};\&
%    \node[smallblock, align=center] (CS2) {Acc. P. {2} \\ Model $w^2$};\&
%    \&
    \node(d) {};\&
    \node(d1) {};\&
%    \node(d1) {};\&
%    \&
    \& %\node[smallblock, align=center] (CSm) {Acc. P. {M} \\ Model $w^m$};
    \&
    %\node(CSend) {};\&
    \\
    %
    \node[smallblock,fill=blue!30 ] (R1) {Agent 1};\&
    \node[smallblock,fill=blue!30 ] (R2) {Agent 2};\&
    \node[blocka] (d3) {\ldots};\&
    \node[smallblock,fill=blue!30 ] (R3) {Agent m};\&
%    \node[smallblock,fill=blue!30 ] (R4) {Agent 4};\&
%    \node[smallcircle] (R2) {R2};\&
%    \node[blocka] (d3) {\ldots};\&
%    \node[smallblock,fill=blue!30 ] (Rm) {Agent m};\&
    \\
    };
    
    
    %\node[block] (outer) [fit=(R1.north west) (d3) (Rm.south east)] {};
    
    %\node[align=center, scale =0.9] at (outer.center) {Data-centric \\ Scheduling};
    
    \draw [dash_connector] (CS1) -- node[left]{} (R1);
    \draw [dash_connector] (CS1) -- node[left]{} (R2);
%    \draw [dash_connector] (CS2) -- node[left]{} (R2);
    \draw [dash_connector] (CS1) -- node[left]{} (R3);
%    \draw [dash_connector] (CS2) -- node[left]{} (R4);
%    \draw [dash_connector] (CSm) -- node[left]{} (R3);
%    \draw [->, thick, magenta] (T2) -- node[left]{ \scriptsize $h_2$} (R2);
%    \draw [dash_connector] (CSm) -- node[left]{} (Rm);
%    

\node[inner sep=0pt, below = 10pt of R1.center ] (node1) 
{\includegraphics[width=40pt]{drone.png}};

\node[inner sep=0pt, below = 10pt of R2.center ] (node1) 
{\includegraphics[width=40pt]{drone.png}};

\node[inner sep=0pt, below = 10pt of R3.center ] (node1) 
{\includegraphics[width=40pt]{drone.png}};

%\node[inner sep=0pt, below = 10pt of Rm.center ] (node1) 
%{\includegraphics[width=40pt]{drone.png}};

				
		%
		\begin{pgfonlayer}{bg1}
		%\begin{scope}[on background layer]
		\node(shared) [fill=red!10, fit={($(CSstart) + (-20pt, -20pt)$) 
		%($(CS2.south) + (-10pt, -10pt)$)
		%($(CSm) + (+100pt, -10pt)$)
		%($(R1.north) + (-15pt, +10pt)$)
		%($(R2.north) + (-10pt, +10pt)$)
		($(R3) + (+20pt, +15pt)$)
		}] {};
		%\end{scope}
		\end{pgfonlayer}
		
		\node[align=right, black!50](shared_medium) at (shared.center) {Connectivity Layer};
		
%		\begin{pgfonlayer}{bg1}
%		%\begin{scope}[on background layer]
%		\node(toplayer) [fill=green!10, fit={($(CSstart) + (-20pt, -10pt)$) 
%			%($(CS2.south) + (-10pt, -10pt)$)
%			($(CSm) + (+20pt, 10pt)$)
%		}] {};
%		%\end{scope}
%		\end{pgfonlayer}
		
		%\node[align=right, black!50](shared_medium) at ($(toplayer.center)+ (25pt, 8pt)$) {Learning Layer};
		
%		\begin{pgfonlayer}{bg1}
%		%\begin{scope}[on background layer]
%		\node(bottomlayer) [fill=blue!10, fit={($(R1) + (-20pt, 5pt)$) 
%			($(Rm) + (+20pt, -35pt)$)
%		}] {};
%		%\end{scope}
%		\end{pgfonlayer}
%		
%		\node[align=left, black!50](shared_medium) at ($(bottomlayer.center)+ (30pt, -20pt)$) {Device/Data Layer};
		

\coordinate (FIRST NE) at (current bounding box.north east);
   \coordinate (FIRST SW) at (current bounding box.south west);

	\pgfresetboundingbox
   \useasboundingbox ($(FIRST SW) + (40pt,0pt)$) rectangle ($(FIRST NE) + (-10pt,0pt)$);


\end{tikzpicture}
